A Poincar\'e map for the horocycle flow on $PSL(2,\mathbb{Z})\backslash \mathbb{H}$ and the Stern-Brocot tree

We construct a Poincar\'e map $\mathcal{P}_h$ for the positive horocycle flow on the modular surface $PSL(2,\mathbb{Z})\backslash \mathbb{H}$, and begin a systematic study of its dynamical properties. In particular we give a complete characterisation of the periodic orbits of $\mathcal{P}_h$, and show that they are equidistributed with respect to the invariant measure of $\mathcal{P}_h$ and that they can be organised in a tree by using the Stern-Brocot tree of rational numbers. In addition we introduce a time-reparameterisation of $\mathcal{P}_h$ which gives an insight into the dynamics of the non-periodic orbits. This paper constitutes a first step in the study of the dynamical properties of the horocycle flow by purely dynamical methods.

==> epsilon-neg.tex <==
\pgfmathsetmacro{\myxlow}{-1.35}
\pgfmathsetmacro{\myxhigh}{2.25}
\pgfmathsetmacro{\myiterations}{2}

\begin{tikzpicture}[scale=3.7]
    \clip (\myxlow,-0.5) rectangle (\myxhigh+0.2,\myxhigh+0.2);

    \draw[-latex',thin](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \draw[-latex',thin,name path=I0](0,0) -- (0,2.2);

    \pgfmathsetmacro{\succofmyxlow}{\myxlow+1}
    \foreach \x in {-1,-0.5,0,0.5,1,2}
    {
      \draw (\x,0) -- (\x,-0.05);
    }
    \foreach \x in {-1,0,1,2}
    {
      \draw (\x,0) -- (\x,-0.05) node[below]{$\x$};
    }
    \draw (-0.5,0) -- (-0.5,-0.05) node[below]{$-\frac 12$};
    \draw (0.5,0) -- (0.5,-0.05) node[below]{$\frac 12$};

    % VERTICAL GEODESICS
    \draw[dashed,farey,name path=I-1] (-1,0) -- (-1,\myxhigh) node[above]{$\III_{-1}$};
    \draw[dashed,farey] (0,0) -- (0,\myxhigh) node[above,yshift=0.06cm]{$\III_0$};
    \draw[dashed,farey,name path=I1] (1,0) -- (1,\myxhigh) node[above]{$\III_1 = R(\III_0)=RS(\III_0)$};
    \draw[dashed,farey,name path=I2] (2,0) -- (2,\myxhigh) node[above]{$\III_2=R^2S(\III_0)$};
    % OTHER GEODESICS
    \draw[thin,farey,name path=J-1] (0,0) arc(0:180:0.5);
    \draw[thin,farey,name path=J0] (1,0) arc(0:180:0.5);
    \node [farey] at (160:0.8) {$\JJJ_{-1}$};
    \node [farey] at (30:1) {$\JJJ_0$};

    % BLUE HOROCYCLE
    \def\g{1.9}
    \def\r{3.2}
    \draw[blue,thick,name path=Hblu] (\g,\r) circle (\r);
    \node[blue] at (\g,0) {$\bullet$};
    \node[blue,below] at (\g,0) {$\gamma$};
    \path [name intersections={of=I0 and Hblu,by=z}];
    \node [blue,below left] at (z) {$(z,\zeta)$};
    \path [name intersections={of=I-1 and Hblu,by=z'}];
    \node [blue,below left] at (z') {$(z',\zeta')$};
    \draw[blue,-triangle 45] (z) -- ($(z)!0.2cm!(\g,\r)$);
    \draw[blue,-triangle 45] (z') -- ($(z')!0.2cm!(\g,\r)$);

    % RED HOROCYCLE
    \def\g{0.9}
    \def\r{1.8}
    \draw[Red,thick,name path=Hblu] (\g,\r) circle (\r);
    \node[Red] at (\g,0) {$\bullet$};
    \node[Red,below] at (\g,0) {$\gamma$};
    \path [name intersections={of=I0 and Hblu,by=z}];
    \node [Red,below] at (z) {$(z,\zeta)$};
    \path [name intersections={of=J-1 and Hblu,by=z'}];
    \node [Red,left] at (z') {$(z',\zeta')$};
    \draw[Red,-triangle 45] (z) -- ($(z)!0.2cm!(\g,\r)$);
    \draw[Red,-triangle 45] (z') -- ($(z')!0.2cm!(\g,\r)$);

    % GREEN HOROCYCLE
    \def\g{1.4}
    \def\r{1.45}
    \draw[Green,thick,name path=Hblu] (\g,\r) circle (\r);
    \node[Green] at (\g,0) {$\bullet$};
    \node[Green,below] at (\g,0) {$\gamma$};
    \path [name intersections={of=I0 and Hblu,by={z',z}}];
    \node [Green,left] at (z) {$(z,\zeta)$};
    \node [Green,left] at (z') {$(z',\zeta')$};
    \draw[Green,-triangle 45] (z) -- ($(z)!0.2cm!(\g,\r)$);
    \draw[Green,-triangle 45] (z') -- ($(z')!0.2cm!(\g,\r)$);


\end{tikzpicture}

==> epsilon-pos.tex <==
\pgfmathsetmacro{\myxlow}{-1.25}
\pgfmathsetmacro{\myxhigh}{2.25}
\pgfmathsetmacro{\myiterations}{2}

\begin{tikzpicture}[scale=3.7]
    \draw[-latex',thin](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \draw[-latex',thin,name path=I0](0,0) -- (0,2.2);

    \pgfmathsetmacro{\succofmyxlow}{\myxlow+1}
    \foreach \x in {-1,-0.5,0,0.5,1,2}
    {
      \draw (\x,0) -- (\x,-0.05);
    }
    \foreach \x in {-1,0,1,2}
    {
      \draw (\x,0) -- (\x,-0.05) node[below]{$\x$};
    }
    \draw (-0.5,0) -- (-0.5,-0.05) node[below]{$-\frac 12$};
    \draw (0.5,0) -- (0.5,-0.05) node[below]{$\frac 12$};

    % VERTICAL GEODESICS
    \draw[dashed,farey] (-1,0) -- (-1,\myxhigh) node[above]{$\III_{-1}$};
    \draw[dashed,farey] (0,0) -- (0,\myxhigh) node[above]{$\III_0$};
    \draw[dashed,farey,name path=I1] (1,0) -- (1,\myxhigh) node[above]{$\III_1 = R(\III_0)=RS(\III_0)$};
    \draw[dashed,farey,name path=I2] (2,0) -- (2,\myxhigh) node[above]{$\III_2=R^2S(\III_0)$};
    % OTHER GEODESICS
    \draw[thin,farey,name path=J-1] (0,0) arc(0:180:0.5);
    \draw[thin,farey,name path=J0] (1,0) arc(0:180:0.5);
    \node [farey] at (165:0.85) {$\JJJ_{-1}$};
    \node [farey] at (15:0.875) {$\JJJ_0$};

    % BLUE HOROCYCLE
    \def\g{0.3}
    \def\r{0.36}
    \draw[blue,thick,name path=Hblu] (\g,\r) circle (\r);
    \node[blue] at (\g,0) {$\bullet$};
    \node[blue,below] at (\g,0) {$\gamma$};
    \path [name intersections={of=I0 and Hblu,by=z}];
    \node [blue,above left] at (z) {$(z,\zeta)$};
    \path [name intersections={of=J0 and Hblu,by=z'}];
    \node [blue,right] at (z') {$(z',\zeta')$};
    \draw[blue,-triangle 45] (z) -- ($(z)!0.2cm!(\g,\r)$);
    \draw[blue,-triangle 45] (z') -- ($(z')!0.2cm!(\g,\r)$);

    % RED HOROCYCLE
    \def\g{0.6}
    \def\r{1}
    \draw[Red,thick,name path=Hblu] (\g,\r) circle (\r);
    \node[Red] at (\g,0) {$\bullet$};
    \node[Red,below] at (\g,0) {$\gamma$};
    \path [name intersections={of=I0 and Hblu,by=z}];
    \node [Red,above left] at (z) {$(z,\zeta)$};
    \path [name intersections={of=I1 and Hblu,by=z'}];
    \node [Red,above right] at (z') {$(z',\zeta')$};
    \draw[Red,-triangle 45] (z) -- ($(z)!0.2cm!(\g,\r)$);
    \draw[Red,-triangle 45] (z') -- ($(z')!0.2cm!(\g,\r)$);

    % GREEN HOROCYCLE
    \def\g{1}
    \def\r{1.05}
    \draw[Green,thick,name path=Hblu] (\g,\r) circle (\r);
    \node[Green] at (\g,0) {$\bullet$};
    \node[Green,below right] at (\g,0) {$\gamma$};
    \path [name intersections={of=I0 and Hblu,by=z}];
    \node [Green,left] at (z) {$(z,\zeta)$};
    \path [name intersections={of=I2 and Hblu,by=z'}];
    \node [Green,right] at (z') {$(z',\zeta')$};
    \draw[Green,-triangle 45] (z) -- ($(z)!0.2cm!(\g,\r)$);
    \draw[Green,-triangle 45] (z') -- ($(z')!0.2cm!(\g,\r)$);


\end{tikzpicture}

==> example-SBtree.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw=white,font=\sffamily\Large\bfseries}]

  \def\v{0.9cm}
  \def\h{0.045cm}
  \def\ff{40}
  \def\f{-22}
  \def\q{-50}
  \def\hs{0.15cm}

  \node[main node] (1-) {$(1,-1)$};
  \node[main node] (1+) [right = \hs of 1-] {$(1,+1)$};

  \node[main node] (2l+) [below left = \v and \ff*\h of 1-] {$(\frac 12, +1)$};
  \node[main node] (2r-) [below right= \v and \ff*\h of 1+] {$(\frac 21, -1)$};
  %
  \node[main node] (2l-) [left = \hs of 2l+] {$(\frac 12, -1)$};
  \node[main node] (2r+) [right= \hs of 2r-] {$(\frac 21, -1)$};

  \node[main node] (3ll+) [below left = \v and \f*\h of 2l-] {$(\frac 13, +1)$};
  \node[main node] (3lr-) [below right= \v and \f*\h of 2l+] {$(\frac 32, -1)$};
  \node[main node] (3rl+) [below left = \v and \f*\h of 2r-] {$(\frac 23, +1)$};
  \node[main node] (3rr-) [below right= \v and \f*\h of 2r+] {$(\frac 31, -1)$};
  %
  \node[main node] (3ll-) [left = \hs of 3ll+] {$(\frac 13, -1)$};
  \node[main node] (3lr+) [right= \hs of 3lr-] {$(\frac 32, +1)$};
  \node[main node] (3rl-) [left = \hs of 3rl+] {$(\frac 23, -1)$};
  \node[main node] (3rr+) [right= \hs of 3rr-] {$(\frac 31, +1)$};

  \node[main node] (4lll+) [below left = \v and \q*\h of 3ll-] {$(\frac 14, +1)$};
  \node[main node] (4lrr-) [below right= \v and \q*\h of 3lr+] {$(\frac 52, -1)$};
  \node[main node] (4rll+) [below left = \v and \q*\h of 3rl-] {$(\frac 25, +1)$};
  \node[main node] (4rrr-) [below right= \v and \q*\h of 3rr+] {$(\frac 41, -1)$};
  %
  \node[main node] (4lll-) [left = \hs of 4lll+] {$(\frac 14, -1)$};
  \node[main node] (4lrr+) [right= \hs of 4lrr-] {$(\frac 52, +1)$};
  \node[main node] (4rll-) [left = \hs of 4rll+] {$(\frac 25, -1)$};
  \node[main node] (4rrr+) [right= \hs of 4rrr-] {$(\frac 41, +1)$};

  \node[main node] (5-) [below left = \v and \f*\h of 4lll-] {$\ \ \,\iddots\ \ \,$};
  \node[main node] (5+) [right= \hs of 5-] {$\ \ \,\iddots\ \ \,$};

  \node[main node] (6-) [below left = \v and \f*\h of 5-] {$(\frac 19, -1)$};
  \node[main node] (6+) [right= \hs of 6-] {$(\frac 19, +1)$};

  \node[main node] (7-) [below left = \v and \f*\h of 6-] {$(\frac 1{10}, -1)$};
  \node[main node] (7+) [right= \hs of 7-] {$(\frac 1{10}, +1)$};


  \node[main node] (5x+) [below right = \v and \f*\h of 4rrr+] {$\ \ \,\ddots\ \ \,$};
  \node[main node] (5x-) [left= \hs of 5x+] {$\ \ \,\ddots\ \ \,$};

  \node[main node] (6x+) [below right = \v and \f*\h of 5x+] {$(\frac 91, +1)$};
  \node[main node] (6x-) [left= \hs of 6x+] {$(\frac 91, -1)$};

  \node[main node] (7x+) [below right = \v and \f*\h of 6x+] {$(\frac {10}1, +1)$};
  \node[main node] (7x-) [left= \hs of 7x+] {$(\frac {10}1, -1)$};



  \path[every node/.style={font=\sffamily\small}]
  (1-)  edge[bend right] node {} (2l-)
  (2l-) edge[bend right] node {} (3ll-)
  (3ll-) edge[bend right] node {} (4lll-)
  (4lll-) edge[bend right] node {} (5-)
  (5-) edge[bend right] node {} (6-)
  (6-) edge[bend right] node {} (7-)
  (7-) edge[bend right] node {} (7+)
  (7+) edge[bend right] node {} (6+)
  (6+) edge[bend right] node {} (5+)
  (5+) edge[bend right] node {} (4lll+)
  (4lll+) edge[bend right] node {} (3ll+)
  (3ll+) edge node {} (3lr-)
  (3lr-) edge[bend right] node {} (4lrr-)
  (4lrr-) edge[bend right] node {} (4lrr+)
  (4lrr+) edge[bend right] node {} (3lr+)
  (3lr+) edge[bend right] node {} (2l+)
  (2l+) edge node {} (2r-)
  (2r-) edge[bend right] node {} (3rl-)
  (3rl-) edge[bend right] node {} (4rll-)
  (4rll-) edge node {} (4rll+)
  (4rll+) edge[bend right] node {} (3rl+)
  (3rl+) edge node {} (3rr-)
  (3rr-) edge[bend right] node {} (4rrr-)
  (4rrr-) edge[bend right] node {} (5x-)
  (5x-) edge[bend right] node {} (6x-)
  (6x-) edge[bend right] node {} (7x-)
  (7x-) edge[bend right] node {} (7x+)
  (7x+) edge[bend right] node {} (6x+)
  (6x+) edge[bend right] node {} (5x+)
  (5x+) edge[bend right] node {} (4rrr+)
  (4rrr+)edge[bend right] node {}  (3rr+)
  (3rr+) edge[bend right] node {} (2r+)
  (2r+) edge[bend right] node {} (1+)
  (1+) edge[bend right] node {} (1-)
  ;
\end{tikzpicture}

==> farey-tass.tex <==
\pgfmathsetmacro{\myxlow}{0}
\pgfmathsetmacro{\myxhigh}{1}

\begin{tikzpicture}[scale=10]
    \draw[-latex',thin](\myxlow-0.1,0) -- (\myxhigh+0.1,0);
    \draw[-latex',thin](0,-0.1) -- (0,0.75);

    \draw (0,0)   -- (0  ,-0.00) node[below left]{$0$};
    \draw (1/4,0) -- (1/4,-0.00) node[below]{$\frac 14$};
    \draw (1/3,0) -- (1/3,-0.00) node[below]{$\frac 13$};
    \draw (2/5,0) -- (2/5,-0.00) node[below]{$\frac 25$};
    \draw (1/2,0) -- (1/2,-0.00) node[below]{$\frac 12$};
    \draw (3/5,0) -- (3/5,-0.00) node[below]{$\frac 35$};
    \draw (2/3,0) -- (2/3,-0.00) node[below]{$\frac 23$};
    \draw (3/4,0) -- (3/4,-0.00) node[below]{$\frac 34$};
    \draw (1,0)   -- (1  ,-0.00) node[below right]{$1$};


    \draw[thick,farey] (0,0.6) -- (0,0);
    \draw[thick,farey] (1,0.6) -- (1,0);

    \draw[very thick,farey] (1,0) arc(0:180:1/2);

    \draw[very thick,farey] (1/2,0) arc(0:180:1/4);
    \draw[very thick,farey] (1/1,0) arc(0:180:1/4);

    \draw[very thick,farey] (1/3,0) arc(0:180:1/6);
    \draw[very thick,farey] (1/2,0) arc(0:180:1/12);
    \draw[very thick,farey] (2/3,0) arc(0:180:1/12);
    \draw[very thick,farey] (1/1,0) arc(0:180:1/6) ;

    \draw[very thick,farey] (1/4,0) arc(0:180:1/8) ;
    \draw[very thick,farey] (1/3,0) arc(0:180:1/24);
    \draw[very thick,farey] (2/5,0) arc(0:180:1/30);
    \draw[very thick,farey] (1/2,0) arc(0:180:1/20);
    \draw[very thick,farey] (3/5,0) arc(0:180:1/20);
    \draw[very thick,farey] (2/3,0) arc(0:180:1/30);
    \draw[very thick,farey] (3/4,0) arc(0:180:1/24);
    \draw[very thick,farey] (1/1,0) arc(0:180:1/8) ;

    \draw[thick, blue] (-0.1,1/4) -- (1.1,1/4) node[above]{$W^+(iy_1,i)$};
    \draw[thick, Red] (-0.1,1/9) -- (1.1,1/9) node[above]{$W^+(iy_2,i)$};

\end{tikzpicture}

==> geodesic.tex <==
\pgfmathsetmacro{\myxlow}{-1.5}
\pgfmathsetmacro{\myxhigh}{1.5}
\pgfmathsetmacro{\myiterations}{2}

\begin{tikzpicture}[scale=3.5]

    \draw[-latex',thin](\myxlow-0.1,0) -- (\myxhigh+0.2,0);
    \draw[-latex',thin,name path=I0](0,0) -- (0,\myxhigh);

    \pgfmathsetmacro{\succofmyxlow}{\myxlow+1}
    \foreach \x in {-1,-0.5,0,0.5,1}
    {
      \draw (\x,0) -- (\x,-0.05);
    }
    \foreach \x in {-1,0,1}
    {
      \draw (\x,0) -- (\x,-0.05) node[below]{$\x$};
    }
    \draw (-0.5,0) -- (-0.5,-0.05) node[below]{$-\frac 12$};
    \draw (0.5,0) -- (0.5,-0.05) node[below]{$\frac 12$};

    % VERTICAL GEODESICS
    \draw[dashed,farey,name path=I-1] (-1,0) -- (-1,\myxhigh) node[above]{$\III_{-1}$};
    \draw[dashed,farey] (0,0) -- (0,\myxhigh) node[above]{$\III_0$};
    \draw[dashed,farey,name path=I1] (1,0) -- (1,\myxhigh) node[above]{$\III_1$};
    % OTHER GEODESICS
    \draw[thin,farey,name path=J-1] (0,0) arc(0:180:0.5);
    \draw[thin,farey,name path=J0] (1,0) arc(0:180:0.5);
    \node [farey] at (160:1.1) {$\JJJ_{-1}$};
    \node [farey] at (30:1) {$\JJJ_0$};

    % BLUE HOROCYCLE
    \def\et{0.35}
    \def\g{0.8}
    \def\xc{(\g-\et)/2}

    \draw[thick,blue,name path=G1] (-\et,0) arc(180:0:{(\g+\et)/2});
    \node[blue] at (\g,0) {$\bullet$};
    \node[blue] at (-\et,0) {$\bullet$};
    \node[blue,below] at (\g,0) {$\gamma$};
    \node[blue,below] at (-\et,0) {$-\eta$};

    \path [name intersections={of=I0 and G1,by=z}];
    \path [name intersections={of=J0 and G1,by=z'}];
    \node [blue,above left] at (z) {$(z,\zeta)$};
    \draw[blue,-triangle 45,rotate around={90:(z)}] (z) -- ($(z)!0.3cm!({\xc},0)$);
    \node [blue,above] at (z') {$(z',\zeta')$};
    \draw[blue,-triangle 45,rotate around={90:(z')}] (z') -- ($(z')!0.3cm!({\xc},0)$);

    % RED HOROCYCLE
    \def\et{0.7}
    \def\g{1.3}
    \def\xc{(\g-\et)/2}

    \draw[thick,Red,name path=G1] (-\et,0) arc(180:0:{(\g+\et)/2});
    \node[Red] at (\g,0) {$\bullet$};
    \node[Red] at (-\et,0) {$\bullet$};
    \node[Red,below] at (\g,0) {$\gamma$};
    \node[Red,below] at (-\et,0) {$-\eta$};

    \path [name intersections={of=I0 and G1,by=z}];
    \path [name intersections={of=I1 and G1,by=z'}];
    \node [Red,above left] at (z) {$(z,\zeta)$};
    \draw[Red,-triangle 45,rotate around={90:(z)}] (z) -- ($(z)!0.3cm!({\xc},0)$);
    \node [Red,right] at (z') {$(z',\zeta')$};
    \draw[Red,-triangle 45,rotate around={90:(z')}] (z') -- ($(z')!0.3cm!({\xc},0)$);

\end{tikzpicture}

==> sb_tree.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=4cm},
    level 2/.style = {sibling distance=2cm},
    level 3/.style = {sibling distance=1cm},
    level 4/.style = {sibling distance=0.5cm},
    level distance          = 1cm,
    edge from parent/.style = {draw},
    scale=1.2
    ]

    \node at (-4,1) {$\frac 01$};
    \node at (4,1) {$\frac 10$};
    \draw[thin] (-3.8,0.95) -- (-0.2,0.05);
    \draw[thin] (3.8,0.95) -- (0.2,0.05);

    \foreach \n in {-1,0,1,2,3,4} {
      \pgfmathsetmacro\p{\n}
      \node at (5.25,-\n) {$\mathcal{T}_{\pgfmathprintnumber\p}$};
    }

    \node {$\frac 11$}
    child{
      node {$\frac 12$}
      child{
        node {$\frac 13$}
        child{
          node {$\frac 14$}
          	child{
          	node {$\frac 15$}
          	}
		child{
		node{$\frac 27$}
		}
        }
        child{
          node {$\frac 25$}
          	child{
          	node {$\frac 38$}
          	}
		child{
		node{$\frac 37$}
		}
        }
      }
      child{
        node {$\frac 23$}
        child{
          node {$\frac 35$}
          	child{
          	node {$\frac 47$}
          	}
		child{
		node{$\frac 58$}
		}
        }
        child{
          node {$\frac 34$}
          	child{
          	node {$\frac 57$}
          	}
		child{
		node{$\frac 45$}
		}
        }
      }
    }
    child{
      node {$\frac 21$}
      child{
        node {$\frac 32$}
        child{
          node {$\frac 43$}
          	child{
          	node {$\frac 54$}
          	}
		child{
		node{$\frac 75$}
		}
        }
        child{
          node {$\frac 53$}
          	child{
          	node {$\frac 85$}
          	}
		child{
		node{$\frac 74$}
		}
        }
      }
      child{
        node {$\frac 31$}
        child{
          node {$\frac 52$}
          	child{
          	node {$\frac 73$}
          	}
		child{
		node{$\frac 83$}
		}
        }
        child{
          node {$\frac 41$}
          	child{
          	node {$\frac 72$}
          	}
		child{
		node{$\frac 51$}
		}
        }
      }
    };
\end{tikzpicture}

==> sb_tree_perm.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=4cm},
    level 2/.style = {sibling distance=2cm},
    level 3/.style = {sibling distance=1cm},
    level 4/.style = {sibling distance=0.5cm},
    level distance          = 1cm,
    edge from parent/.style = {draw},
    scale=1.2
    ]

    \node at (-4,1) {$\frac 01$};
    \node at (4,1) {$\frac 10$};
    \draw[thin] (-3.8,0.95) -- (-0.2,0.05);
    \draw[thin] (3.8,0.95) -- (0.2,0.05);

    \foreach \n in {-1,0,1,2,3,4} {
      \pgfmathsetmacro\p{\n}
      \node at (5,-\n) {$\hat{\mathcal{T}}_{\pgfmathprintnumber\p}$};
    }

    \node {$\frac 11$}
    child{
      node {$\frac 12$}
      child{
        node {$\frac 13$}
        child{
          node {$\frac 14$}
          	child{
          	node {$\frac 15$}
          	}
		child{
		node{$\frac 54$}
		}
        }
        child{
          node {$\frac 43$}
          	child{
          	node {$\frac 47$}
          	}
		child{
		node{$\frac 73$}
		}
        }
      }
      child{
        node {$\frac 32$}
        child{
          node {$\frac 35$}
          	child{
          	node {$\frac 38$}
          	}
		child{
		node{$\frac 85$}
		}
        }
        child{
          node {$\frac 52$}
          	child{
          	node {$\frac 57$}
          	}
		child{
		node{$\frac 72$}
		}
        }
      }
    }
    child{
      node {$\frac 21$}
      child{
        node {$\frac 23$}
        child{
          node {$\frac 25$}
          	child{
          	node {$\frac 27$}
          	}
		child{
		node{$\frac 75$}
		}
        }
        child{
          node {$\frac 53$}
          	child{
          	node {$\frac 58$}
          	}
		child{
		node{$\frac 83$}
		}
        }
      }
      child{
        node {$\frac 31$}
        child{
          node {$\frac 34$}
          	child{
          	node {$\frac 37$}
          	}
		child{
		node{$\frac 74$}
		}
        }
        child{
          node {$\frac 41$}
          	child{
          	node {$\frac 45$}
          	}
		child{
		node{$\frac 51$}
		}
        }
      }
    };
\end{tikzpicture}
